Network Calculus-based Timing Analysis of AFDX networks incorporating multiple TSN/BLS traffic classes

We propose a formal timing analysis of an extension of the AFDX standard, incorporating the TSN/BLS shaper, to homogenize the avionics communication architecture, and enable the interconnection of different avionics domains with mixed-criticality levels, e.g., current AFDX traffic, Flight Control and In-Flight Entertainment. Existing Network Calculus models are limited to three classes, but applications with heterogeneous traffic require additional classes. Hence, we propose to generalize an existing Network Calculus model to do a worst-case timing analysis of an architecture with multiple BLS on multi-hop networks, to infer real-time bounds. Then, we conduct the performance analysis of such a proposal. First we evaluate the model on a simple 3-classes single-hop network to assess the sensitivity and tightness of the model, and compare it to existing models (CPA and Network Calculus). Secondly, we study a realistic AFDX configuration with six classes and two BLS. Finally, we compute a real use-case to add A350 flight control traffic to the AFDX. Results show the good properties of the generalized Network Calculus model compared to the CPA model and the efficiency of the extended AFDX to noticeably enhance the medium priority level delay bounds, while respecting the higher priority level constraints, in comparison with the current AFDX standard.

==> figures/discontinuity2.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9522,4801)(5026,-7550)
\thinlines
{\color[rgb]{0,0,0}\put(7651,-6811){\vector( 1, 0){6885}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(7666,-6796){\line( 1, 2){1778.200}}
\put(9429,-3232){\line( 1,-2){1571}}
}%
\thinlines
{\color[rgb]{0,0,0}\multiput(11020,-5461)(0.00000,-90.00000){10}{\line( 0,-1){ 45.000}}
\put(11020,-6316){\vector( 0,-1){0}}
\put(11020,-5461){\vector( 0, 1){0}}
}%
{\color[rgb]{0,0,0}\multiput(9451,-3211)(0.00000,-9.00000){401}{\makebox(1.5875,11.1125){\small.}}
}%
{\color[rgb]{0,0,0}\multiput(11026,-6811)(0.00000,9.00000){51}{\makebox(1.5875,11.1125){\small.}}
}%
{\color[rgb]{0,0,0}\multiput(9451,-7036)(116.66667,0.00000){14}{\line( 1, 0){ 58.333}}
\put(11026,-7036){\vector( 1, 0){0}}
\put(9451,-7036){\vector(-1, 0){0}}
}%
{\color[rgb]{0,0,0}\put(7426,-6361){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(7651,-6811){\vector( 0, 1){4050}}
}%
{\color[rgb]{0,0,0}\put(7426,-3211){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\multiput(11026,-5461)(-9.00000,0.00000){376}{\makebox(1.5875,11.1125){\small.}}
}%
{\color[rgb]{0,0,0}\multiput(11071,-6361)(-9.00000,0.00000){376}{\makebox(1.5875,11.1125){\small.}}
}%
{\color[rgb]{0,0,0}\put(7381,-5461){\line( 1, 0){450}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(11023,-5484){\line( 1, 2){1141.400}}
\put(12128,-3183){\line( 1,-2){1122}}
}%
\thinlines
{\color[rgb]{0,0,0}\multiput(12151,-3211)(0.00000,-9.00000){401}{\makebox(1.5875,11.1125){\small.}}
}%
{\color[rgb]{0,0,0}\multiput(11026,-7036)(118.42105,0.00000){10}{\line( 1, 0){ 59.211}}
\put(12151,-7036){\vector( 1, 0){0}}
\put(11026,-7036){\vector(-1, 0){0}}
}%
\put(14446,-7216){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}}
\put(9901,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_{idle}^{k,max}$}%
}}}}
\put(11251,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_{send}^{k,min}$}%
}}}}
\put(6751,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_M^k$}%
}}}}
\put(6751,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_R^k$}%
}}}}
\put(8026,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}class-k credit}%
}}}}
\put(5041,-6406){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_R^{k}-\frac{MFS}{C}\cdot I^k_{idle}$}%
}}}}
\end{picture}%

